Transverse momentum dependent operator expansion at next-to-leading power

We develop a method of transverse momentum dependent (TMD) operator expansion that yields the TMD factorization theorem on the operator level. The TMD operators are systematically ordered with respect to TMD-twist, which allows a certain separation of kinematic and genuine power corrections. The process dependence enters via the boundary conditions for the background fields. As a proof of principle, we derive the TMD factorization up to the next-to-leading power $(\sim q_T/Q)$ at the next-to-leading order for any process with two detected states.

==> Figures/NLP-tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-A
\coordinate (A) at (2, 1.5);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.5,1.) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.5,-1.)$) -- ($(A)$);

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.5,-1.)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,1.)$) circle (0.3cm);
\node[] at ($(A)+(-1.5,1.)$) {$\Ds\bar \eta_{\bar n}$};
\node[] at ($(A)+(-1.5,-1.)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {A};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-B
\coordinate (A) at (4.5, 1.5);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.5,1.) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.5,-1.)$) -- ($(A)$);

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.5,-1.)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,1.)$) circle (0.3cm);
\node[] at ($(A)+(-1.5,1.)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.5,-1.)$) {$\Ds \eta_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {B};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-C
\coordinate (A) at (7, 1.5);

\draw[thick, postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.5,1.)$);
\draw[very thick, blue!99!black, postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.7,-0.5)$)--($(A) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.5,-1.)$) -- ($(A)+(-0.7,-0.5)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(-0.7,-0.5)$)--($(A)+(-1.5,0)$);

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.5,-1.)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,+1)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,0)$) circle (0.3cm);

\node[] at ($(A)+(-1.5,1.)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.5,-1.)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-1.5,0.)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {C};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-D
\coordinate (A) at (9.5, 1.5);


\draw[very thick, blue!99!black, postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-0.7,0.5)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.7,0.5)$)--($(A)+(-1.5,1.) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.5,-1.)$) -- ($(A)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(-0.7,0.5)$)--($(A)+(-1.5,0)$);

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.5,-1.)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,+1)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,0)$) circle (0.3cm);

\node[] at ($(A)+(-1.5,1.)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.5,-1.)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-1.5,0.)$) {$\Ds A_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {D};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-E
\coordinate (A) at (12, 1.5);

\draw[very thick, blue!99!black, postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-0.7,0.5)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(-0.7,0.5)$)--($(A)+(-1.5,1.) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.5,-1.)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.7,0.5)$)--($(A)+(-1.5,0)$);

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.5,-1.)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,+1)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,0)$) circle (0.3cm);

\node[] at ($(A)+(-1.5,1.)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-1.5,-1.)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-1.5,0.)$) {$\Ds\bar \xi_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {E};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-F
\coordinate (A) at (14.5, 1.5);

\draw[thick, postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.5,1.)$);
\draw[very thick, blue!99!black, postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.7,-0.5)$)--($(A) $);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(-1.5,-1.)$) -- ($(A)+(-0.7,-0.5)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.7,-0.5)$)--($(A)+(-1.5,0)$);

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.5,-1.)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,+1)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.5,0)$) circle (0.3cm);

\node[] at ($(A)+(-1.5,1.)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.5,-1.)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-1.5,0.)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {F};

\end{tikzpicture}
\end{document}

==> Figures/loop1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (2, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.,0.7) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.,0.7) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.,-0.7)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.,-0.7) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.,-0.7)$)--($(A)+(-1.,0.7)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {1};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-2
\coordinate (A) at (5, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.,0.7) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.,0.7) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.,-0.7)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.,-0.7) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.,-0.7)$)--($(A)+(-1.,0.7)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \eta_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {2};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-3
\coordinate (A) at (8, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.,0.7) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.,0.7) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.,-0.7)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.,-0.7) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.,-0.7)$)--($(A)+(-1.,0.7)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \eta_{n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {3};

\end{tikzpicture}
\end{document}

==> Figures/loop2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-4
\coordinate (A) at (2, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.2,0.85) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,0.85) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.2,-0.85)$)--($(A)+(-1.2,0.85)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(-0.7,1.3)$)--($(A)+(-0.7,0.5)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-0.7,1.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-0.7,1.3)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {4};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-5
\coordinate (A) at (5, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.2,0.85) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,0.85) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.2,-0.85)$)--($(A)+(-1.2,0.85)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(-0.7,-1.3)$)--($(A)+(-0.7,-0.5)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-0.7,-1.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-0.7,-1.3)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.2,-1.2)$) {5};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-6
\coordinate (A) at (8, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.2,0.85) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,0.85) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85)$) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.2,-0.85)$)--($(A)+(-1.2,0.85)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(-1.15,0)$)--($(A)+(-2,0)$);
\draw[fill=blue] ($(A)+(-1.15,0)$) circle (0.05cm);  

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-2,0)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-2,0)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {6};

\end{tikzpicture}
\end{document}

==> Figures/loop3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-7
\coordinate (A) at (2, 1.5);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-0.7,0.5) $);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.7,0.5) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-0.7,-0.5)$) -- ($(A)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85)$) -- ($(A)+(-0.7,-0.5)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-0.7,0.5)$)--($(A)+(-0.7,-0.5)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(-1.2,-0.85)$)--($(A)+(-2.0,-0.2)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-2.0,-0.2)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-2.0,-0.2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {7};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-8
\coordinate (A) at (5, 1.5);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.8,1.3) $);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.4,-0.3)$) -- ($(A)$);

\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-0.4,-0.3)$)--($(A)+(-1.2,-0.85)$);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85)$) -- ($(A)+(-1.1,-0.)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.1,-0.)$) -- ($(A)+(-0.4,-0.3)$);
    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);


\draw[thick,style={decorate, decoration=snake}] ($(A)+(-1.1,-0.)$)--($(A)+(-2.0,0.3)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-2.0,0.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-2.0,0.3)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {8};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-9
\coordinate (A) at (8, 1.5);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)$)--($(A)+(-1.8,1.3) $);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-0.4,-0.3)$) -- ($(A)$);

\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85)$)--($(A)+(-0.4,-0.3)$);

\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1.2,-0.85)$) -- ($(A)+(-1.1,-0.)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-0.4,-0.3)$) -- ($(A)+(-1.1,-0.)$);
    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);


\draw[thick,style={decorate, decoration=snake}] ($(A)+(-1.1,-0.)$)--($(A)+(-2.0,0.3)$);
\draw[fill=blue] ($(A)+(-1.1,-0.)$) circle (0.05cm);  

\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-2.0,0.3)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-2.0,0.3)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {9};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-10
\coordinate (A) at (11, 1.5);


\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A) $)--($(A)+(-1.8,1.3)$);
\draw[very thick, blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(-1.2,-0.85) $) -- ($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}}] ($(A)+(-1.8,-1.3)$)--($(A)+(-1.2,-0.85) $);

\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(-1,-0.7)$) arc (-120 : 10 : 0.5 );

\draw[thick,style={decorate, decoration=snake}] ($(A)+(-1.2,-0.85)$)--($(A)+(-2.0,-0.2)$);


\draw[fill=black] ($(A)$) circle (0.05cm);    
\draw[fill=white] ($(A)+(-1.8,-1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-1.8,1.3)$) circle (0.3cm);
\draw[fill=white] ($(A)+(-2.0,-0.2)$) circle (0.3cm);
\node[] at ($(A)+(-1.8,1.3)$) {$\Ds\bar \xi_{\bar n}$};
\node[] at ($(A)+(-1.8,-1.3)$) {$\Ds \xi_{n}$};
\node[] at ($(A)+(-2.0,-0.2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(-0.7,-1.2)$) {10};

\end{tikzpicture}
\end{document}

==> Figures/loopUV.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,-3) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u1
\coordinate (A) at (1, 2);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-1)$) to[out=0,in=-90] ($(A)+(1.5,0)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};


\node[] at ($(A)+(1,-2)$) {u1};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u2
\coordinate (A) at (4, 2);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-1)$) to[out=0,in=-90] ($(A)+(1.,0)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};


\node[] at ($(A)+(1,-2)$) {u2};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u3
\coordinate (A) at (7, 2);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-1)$) to[out=0,in=-90] ($(A)+(2.,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,0)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u3};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u4
\coordinate (A) at (10, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) to[out=0,in=-90] ($(A)+(2.,0)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) -- ($(A)+(1.,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-1)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u4};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u5
\coordinate (A) at (13, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,0)$) to[out=45,in=-45] ($(A)+(1.,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) to[out=135,in=-135] ($(A)+(1.,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-1)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u5};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u6
\coordinate (A) at (1, -1);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-1)$) to[out=0,in=-90] ($(A)+(0.6,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,0)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u6};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u7
\coordinate (A) at (4, -1);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-1)$) -- ($(A)+(1,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,0)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u7};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u8
\coordinate (A) at (7, -1);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) to[out=180,in=-90] ($(A)+(0.5,0)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) -- ($(A)+(1.,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-1)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u8};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u9
\coordinate (A) at (10, -1);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);
\draw[thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) -- ($(A)+(0.,-1)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-1)$) -- ($(A)+(1.,0)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-1)$)--($(A)+(1,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u9};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-u10
\coordinate (A) at (13, -1);

\draw[thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)$);
\draw[thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1,-1)$)--($(A)+(0,-1)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1,-2)$)--($(A)+(1,-1)$);    

\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,0)$) --($(A)+(1.,-1)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(0,-1)$)--($(A)+(0,-2)$);

\draw[fill=black] ($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\node[] at ($(A)+(1,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(0,-2)$) {$\Ds A_{\bar n}$};

\node[] at ($(A)+(1.8,-2)$) {u10};

\end{tikzpicture}
\end{document}

==> Figures/looprapidity2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-r3
\coordinate (A) at (1, 2);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-0.5)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-0.5)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(2,-1)$)--($(A)+(2,-2)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-0.5)$) to[out=0,in=140] ($(A)+(3.5,-1)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-2)$)--($(A)+(1,0)$);
\draw[fill=black]($(A)+(1,0)$) circle (0.1cm);


\draw[thick,dashed] ($(A)$) -- ($(A)+(4,0)$);
\draw[thick,dashed] ($(A)+(2,-1)$) -- ($(A)+(4,-1)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(2,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(2,-2)$) {$\Ds \bar \xi_{\bar n}$};

\node[] at ($(A)+(3,-2)$) {r3};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-r4
\coordinate (A) at (6, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(2,-1)$)--($(A)+(2,-2)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-0.5)$) to[out=0,in=140] ($(A)+(3.5,-1)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-2)$)--($(A)+(1,-0.5)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-0.5)$)-- ($(A)+(1,0)$);
\draw[fill=black]($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(4,0)$);
\draw[thick,dashed] ($(A)+(2,-1)$) -- ($(A)+(4,-1)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(2,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(2,-2)$) {$\Ds \bar \xi_{\bar n}$};

\node[] at ($(A)+(3,-2)$) {r4};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-r5
\coordinate (A) at (11, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)$);
\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(2,-1)$)--($(A)+(2,-1.5)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}}] ($(A)+(2,-1.5)$)--($(A)+(2,-2)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(2,-1.5)$) to[out=0,in=-140] ($(A)+(3.5,0)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-2)$)--($(A)+(1,0)$);
\draw[fill=black]($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(4,0)$);
\draw[thick,dashed] ($(A)+(2,-1)$) -- ($(A)+(4,-1)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(2,-2)$) circle (0.3cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(2,-2)$) {$\Ds \bar \xi_{\bar n}$};

\node[] at ($(A)+(3,-2)$) {r5};

\end{tikzpicture}
\end{document}

==> Figures/looprapidity3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (16,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-r1
\coordinate (A) at (1, 2);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-0.5)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-0.5)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-0.5)$) to[out=0,in=140] ($(A)+(3.5,-1)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(4,0)$);
\draw[thick,dashed] ($(A)+(1.5,-1)$) -- ($(A)+(4,-1)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[thick,fill=white] ($(A)+(1.5,-1.2)$) circle (0.5cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1.5,-1.2)$) {$\Ds \hat U_N$};

\node[] at ($(A)+(2.5,-2)$) {r1};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-r2
\coordinate (A) at (6, 2);

\draw[very thick,blue,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-0.5)$)--($(A)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-0.5)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0,-0.5)$) to[out=0,in=140] ($(A)+(3.5,-1)$);
\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-2)$)--($(A)+(1,0)$);
\draw[fill=black]($(A)+(1,0)$) circle (0.1cm);


\draw[thick,dashed] ($(A)$) -- ($(A)+(4,0)$);
\draw[thick,dashed] ($(A)+(2,-1)$) -- ($(A)+(4,-1)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\draw[thick,fill=white] ($(A)+(2,-1.2)$) circle (0.5cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(2,-1.2)$) {$\Ds \hat U_N$};

\node[] at ($(A)+(3,-2)$) {r2};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-r3
\coordinate (A) at (11, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-0.5)$) to[out=0,in=140] ($(A)+(3.5,-1)$);

\draw[thick,style={decorate, decoration=snake}] ($(A)+(1,-2)$)--($(A)+(1,-0.5)$);
\draw[very thick, blue,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(1,-0.5)$)-- ($(A)+(1,0)$);
\draw[fill=black]($(A)+(1,0)$) circle (0.1cm);

\draw[thick,dashed] ($(A)$) -- ($(A)+(4,0)$);
\draw[thick,dashed] ($(A)+(2,-1)$) -- ($(A)+(4,-1)$);

\draw[fill=white] ($(A)+(0,-2)$) circle (0.3cm);
\draw[fill=white] ($(A)+(1,-2)$) circle (0.3cm);
\draw[thick,fill=white] ($(A)+(2,-1.2)$) circle (0.5cm);
\node[] at ($(A)+(0,-2)$) {$\Ds \xi_{\bar n}$};
\node[] at ($(A)+(1,-2)$) {$\Ds A_{\bar n}$};
\node[] at ($(A)+(2,-1.2)$) {$\Ds \hat U_N$};

\node[] at ($(A)+(3,-2)$) {r3};



\end{tikzpicture}
\end{document}
